Monopoles in Weinberg-Salam Model

We present a new type of spherically symmetric monopole and dyon solutions with the magnetic charge $ 4\pi/e$ in the standard Weinberg-Salam model. The monopole (and dyon) could be interpreted as a non-trivial hybrid between the abelian Dirac monopole and non-abelian 't Hooft-Polyakov monopole (with an electric charge). We discuss the possible physical implications of the electroweak dyon.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 14pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,69.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,69.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,69){\makebox(0,0)[r]{0}}
\put(1416.0,69.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,391){\makebox(0,0)[r]{0.4}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,714){\makebox(0,0)[r]{0.8}}
\put(1416.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,875){\makebox(0,0)[r]{1}}
\put(1416.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,23){\makebox(0,0){1}}
\put(334.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,23){\makebox(0,0){2}}
\put(491.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,23){\makebox(0,0){3}}
\put(649.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){4}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,23){\makebox(0,0){5}}
\put(964.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,23){\makebox(0,0){6}}
\put(1121.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,23){\makebox(0,0){7}}
\put(1279.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1216,712){\makebox(0,0)[r]{$f$}}
\put(1278.0,712.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,875){\usebox{\plotpoint}}
\put(181,873.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,874.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176.0,875.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(184,872.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,873.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187,871.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,872.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189,870.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,871.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190,869.67){\rule{0.482pt}{0.400pt}}
\multiput(190.00,870.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(192,868.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,869.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193,867.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,868.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(195,866.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,867.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196,865.17){\rule{0.482pt}{0.400pt}}
\multiput(196.00,866.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(198,863.67){\rule{0.482pt}{0.400pt}}
\multiput(198.00,864.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199.67,862){\rule{0.400pt}{0.482pt}}
\multiput(199.17,863.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201,860.67){\rule{0.482pt}{0.400pt}}
\multiput(201.00,861.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(202.67,859){\rule{0.400pt}{0.482pt}}
\multiput(202.17,860.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204,857.17){\rule{0.482pt}{0.400pt}}
\multiput(204.00,858.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(206,855.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207,854.17){\rule{0.482pt}{0.400pt}}
\multiput(207.00,855.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(209,852.17){\rule{0.482pt}{0.400pt}}
\multiput(209.00,853.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(210.67,850){\rule{0.400pt}{0.482pt}}
\multiput(210.17,851.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212,848.17){\rule{0.482pt}{0.400pt}}
\multiput(212.00,849.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.67,845){\rule{0.400pt}{0.723pt}}
\multiput(213.17,846.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(215,843.17){\rule{0.482pt}{0.400pt}}
\multiput(215.00,844.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(217,841.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,842.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(218.67,838){\rule{0.400pt}{0.723pt}}
\multiput(218.17,839.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(220,836.17){\rule{0.482pt}{0.400pt}}
\multiput(220.00,837.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.67,834){\rule{0.400pt}{0.482pt}}
\multiput(221.17,835.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.17,831){\rule{0.400pt}{0.700pt}}
\multiput(222.17,832.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(224.67,828){\rule{0.400pt}{0.723pt}}
\multiput(224.17,829.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226,826.17){\rule{0.482pt}{0.400pt}}
\multiput(226.00,827.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228.17,823){\rule{0.400pt}{0.700pt}}
\multiput(227.17,824.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(229.67,820){\rule{0.400pt}{0.723pt}}
\multiput(229.17,821.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(231,818.17){\rule{0.482pt}{0.400pt}}
\multiput(231.00,819.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.67,815){\rule{0.400pt}{0.723pt}}
\multiput(232.17,816.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(234.17,812){\rule{0.400pt}{0.700pt}}
\multiput(233.17,813.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(235.67,809){\rule{0.400pt}{0.723pt}}
\multiput(235.17,810.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.17,806){\rule{0.400pt}{0.700pt}}
\multiput(236.17,807.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(239.17,803){\rule{0.400pt}{0.700pt}}
\multiput(238.17,804.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(240.67,800){\rule{0.400pt}{0.723pt}}
\multiput(240.17,801.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.17,797){\rule{0.400pt}{0.700pt}}
\multiput(241.17,798.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(243.67,794){\rule{0.400pt}{0.723pt}}
\multiput(243.17,795.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.17,790){\rule{0.400pt}{0.900pt}}
\multiput(244.17,792.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(246.67,787){\rule{0.400pt}{0.723pt}}
\multiput(246.17,788.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.17,784){\rule{0.400pt}{0.700pt}}
\multiput(247.17,785.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(250.17,781){\rule{0.400pt}{0.700pt}}
\multiput(249.17,782.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(251.67,777){\rule{0.400pt}{0.964pt}}
\multiput(251.17,779.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(253.17,774){\rule{0.400pt}{0.700pt}}
\multiput(252.17,775.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254.67,771){\rule{0.400pt}{0.723pt}}
\multiput(254.17,772.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.17,767){\rule{0.400pt}{0.900pt}}
\multiput(255.17,769.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(257.67,764){\rule{0.400pt}{0.723pt}}
\multiput(257.17,765.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(259.17,760){\rule{0.400pt}{0.900pt}}
\multiput(258.17,762.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(261.17,757){\rule{0.400pt}{0.700pt}}
\multiput(260.17,758.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(262.67,753){\rule{0.400pt}{0.964pt}}
\multiput(262.17,755.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(264.17,750){\rule{0.400pt}{0.700pt}}
\multiput(263.17,751.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(265.67,746){\rule{0.400pt}{0.964pt}}
\multiput(265.17,748.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(267.17,743){\rule{0.400pt}{0.700pt}}
\multiput(266.17,744.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(268.67,739){\rule{0.400pt}{0.964pt}}
\multiput(268.17,741.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(270.17,735){\rule{0.400pt}{0.900pt}}
\multiput(269.17,737.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(272.17,732){\rule{0.400pt}{0.700pt}}
\multiput(271.17,733.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(273.67,728){\rule{0.400pt}{0.964pt}}
\multiput(273.17,730.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(275.17,725){\rule{0.400pt}{0.700pt}}
\multiput(274.17,726.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(276.67,721){\rule{0.400pt}{0.964pt}}
\multiput(276.17,723.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.17,717){\rule{0.400pt}{0.900pt}}
\multiput(277.17,719.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(280.17,713){\rule{0.400pt}{0.900pt}}
\multiput(279.17,715.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(281.67,710){\rule{0.400pt}{0.723pt}}
\multiput(281.17,711.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(283.17,706){\rule{0.400pt}{0.900pt}}
\multiput(282.17,708.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(284.67,702){\rule{0.400pt}{0.964pt}}
\multiput(284.17,704.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(286.17,699){\rule{0.400pt}{0.700pt}}
\multiput(285.17,700.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(287.67,695){\rule{0.400pt}{0.964pt}}
\multiput(287.17,697.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(289.17,691){\rule{0.400pt}{0.900pt}}
\multiput(288.17,693.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(291.17,687){\rule{0.400pt}{0.900pt}}
\multiput(290.17,689.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(292.67,684){\rule{0.400pt}{0.723pt}}
\multiput(292.17,685.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(294.17,680){\rule{0.400pt}{0.900pt}}
\multiput(293.17,682.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(295.67,676){\rule{0.400pt}{0.964pt}}
\multiput(295.17,678.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(297.17,672){\rule{0.400pt}{0.900pt}}
\multiput(296.17,674.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(298.67,668){\rule{0.400pt}{0.964pt}}
\multiput(298.17,670.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(300.17,665){\rule{0.400pt}{0.700pt}}
\multiput(299.17,666.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(302.17,661){\rule{0.400pt}{0.900pt}}
\multiput(301.17,663.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(303.67,657){\rule{0.400pt}{0.964pt}}
\multiput(303.17,659.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(305.17,653){\rule{0.400pt}{0.900pt}}
\multiput(304.17,655.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(306.67,649){\rule{0.400pt}{0.964pt}}
\multiput(306.17,651.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.17,646){\rule{0.400pt}{0.700pt}}
\multiput(307.17,647.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(309.67,642){\rule{0.400pt}{0.964pt}}
\multiput(309.17,644.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(311.17,638){\rule{0.400pt}{0.900pt}}
\multiput(310.17,640.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(313.17,634){\rule{0.400pt}{0.900pt}}
\multiput(312.17,636.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(314.67,630){\rule{0.400pt}{0.964pt}}
\multiput(314.17,632.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(316.17,627){\rule{0.400pt}{0.700pt}}
\multiput(315.17,628.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(317.67,623){\rule{0.400pt}{0.964pt}}
\multiput(317.17,625.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(319.17,619){\rule{0.400pt}{0.900pt}}
\multiput(318.17,621.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(320.67,615){\rule{0.400pt}{0.964pt}}
\multiput(320.17,617.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(322.17,612){\rule{0.400pt}{0.700pt}}
\multiput(321.17,613.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(324.17,608){\rule{0.400pt}{0.900pt}}
\multiput(323.17,610.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(325.67,604){\rule{0.400pt}{0.964pt}}
\multiput(325.17,606.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(327.17,600){\rule{0.400pt}{0.900pt}}
\multiput(326.17,602.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(328.67,597){\rule{0.400pt}{0.723pt}}
\multiput(328.17,598.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.17,593){\rule{0.400pt}{0.900pt}}
\multiput(329.17,595.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(331.67,589){\rule{0.400pt}{0.964pt}}
\multiput(331.17,591.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(333.17,586){\rule{0.400pt}{0.700pt}}
\multiput(332.17,587.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(335.17,582){\rule{0.400pt}{0.900pt}}
\multiput(334.17,584.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(336.67,578){\rule{0.400pt}{0.964pt}}
\multiput(336.17,580.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(338.17,575){\rule{0.400pt}{0.700pt}}
\multiput(337.17,576.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(339.67,571){\rule{0.400pt}{0.964pt}}
\multiput(339.17,573.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(341.17,567){\rule{0.400pt}{0.900pt}}
\multiput(340.17,569.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(343.17,564){\rule{0.400pt}{0.700pt}}
\multiput(342.17,565.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(344.67,560){\rule{0.400pt}{0.964pt}}
\multiput(344.17,562.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(346.17,556){\rule{0.400pt}{0.900pt}}
\multiput(345.17,558.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(347.67,553){\rule{0.400pt}{0.723pt}}
\multiput(347.17,554.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(349.17,549){\rule{0.400pt}{0.900pt}}
\multiput(348.17,551.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(350.67,546){\rule{0.400pt}{0.723pt}}
\multiput(350.17,547.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.17,542){\rule{0.400pt}{0.900pt}}
\multiput(351.17,544.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(354.17,538){\rule{0.400pt}{0.900pt}}
\multiput(353.17,540.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(355.67,535){\rule{0.400pt}{0.723pt}}
\multiput(355.17,536.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.17,531){\rule{0.400pt}{0.900pt}}
\multiput(356.17,533.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(358.67,528){\rule{0.400pt}{0.723pt}}
\multiput(358.17,529.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.17,524){\rule{0.400pt}{0.900pt}}
\multiput(359.17,526.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(361.67,521){\rule{0.400pt}{0.723pt}}
\multiput(361.17,522.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363.17,517){\rule{0.400pt}{0.900pt}}
\multiput(362.17,519.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(365.17,514){\rule{0.400pt}{0.700pt}}
\multiput(364.17,515.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(366.67,511){\rule{0.400pt}{0.723pt}}
\multiput(366.17,512.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.17,507){\rule{0.400pt}{0.900pt}}
\multiput(367.17,509.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(369.67,504){\rule{0.400pt}{0.723pt}}
\multiput(369.17,505.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.17,500){\rule{0.400pt}{0.900pt}}
\multiput(370.17,502.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(372.67,497){\rule{0.400pt}{0.723pt}}
\multiput(372.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(374.17,494){\rule{0.400pt}{0.700pt}}
\multiput(373.17,495.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(376.17,490){\rule{0.400pt}{0.900pt}}
\multiput(375.17,492.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(377.67,487){\rule{0.400pt}{0.723pt}}
\multiput(377.17,488.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.17,484){\rule{0.400pt}{0.700pt}}
\multiput(378.17,485.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(380.67,480){\rule{0.400pt}{0.964pt}}
\multiput(380.17,482.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(382.17,477){\rule{0.400pt}{0.700pt}}
\multiput(381.17,478.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(383.67,474){\rule{0.400pt}{0.723pt}}
\multiput(383.17,475.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.17,471){\rule{0.400pt}{0.700pt}}
\multiput(384.17,472.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(387.17,468){\rule{0.400pt}{0.700pt}}
\multiput(386.17,469.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(388.67,464){\rule{0.400pt}{0.964pt}}
\multiput(388.17,466.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.17,461){\rule{0.400pt}{0.700pt}}
\multiput(389.17,462.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.67,458){\rule{0.400pt}{0.723pt}}
\multiput(391.17,459.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.17,455){\rule{0.400pt}{0.700pt}}
\multiput(392.17,456.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(394.67,452){\rule{0.400pt}{0.723pt}}
\multiput(394.17,453.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(396.17,449){\rule{0.400pt}{0.700pt}}
\multiput(395.17,450.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(398.17,446){\rule{0.400pt}{0.700pt}}
\multiput(397.17,447.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(399.67,442){\rule{0.400pt}{0.964pt}}
\multiput(399.17,444.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(401.17,439){\rule{0.400pt}{0.700pt}}
\multiput(400.17,440.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(402.67,436){\rule{0.400pt}{0.723pt}}
\multiput(402.17,437.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(404.17,433){\rule{0.400pt}{0.700pt}}
\multiput(403.17,434.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(406.17,430){\rule{0.400pt}{0.700pt}}
\multiput(405.17,431.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(407.67,427){\rule{0.400pt}{0.723pt}}
\multiput(407.17,428.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(409.17,424){\rule{0.400pt}{0.700pt}}
\multiput(408.17,425.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(410.67,421){\rule{0.400pt}{0.723pt}}
\multiput(410.17,422.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(412,419.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,420.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,416){\rule{0.400pt}{0.723pt}}
\multiput(413.17,417.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(415.17,413){\rule{0.400pt}{0.700pt}}
\multiput(414.17,414.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417.17,410){\rule{0.400pt}{0.700pt}}
\multiput(416.17,411.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(418.67,407){\rule{0.400pt}{0.723pt}}
\multiput(418.17,408.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.17,404){\rule{0.400pt}{0.700pt}}
\multiput(419.17,405.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(421.67,401){\rule{0.400pt}{0.723pt}}
\multiput(421.17,402.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423,399.17){\rule{0.482pt}{0.400pt}}
\multiput(423.00,400.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.67,396){\rule{0.400pt}{0.723pt}}
\multiput(424.17,397.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426.17,393){\rule{0.400pt}{0.700pt}}
\multiput(425.17,394.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(428.17,390){\rule{0.400pt}{0.700pt}}
\multiput(427.17,391.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(429.67,388){\rule{0.400pt}{0.482pt}}
\multiput(429.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.17,385){\rule{0.400pt}{0.700pt}}
\multiput(430.17,386.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(432.67,382){\rule{0.400pt}{0.723pt}}
\multiput(432.17,383.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.17,379){\rule{0.400pt}{0.700pt}}
\multiput(433.17,380.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(435.67,377){\rule{0.400pt}{0.482pt}}
\multiput(435.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.17,374){\rule{0.400pt}{0.700pt}}
\multiput(436.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(439,372.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.67,369){\rule{0.400pt}{0.723pt}}
\multiput(440.17,370.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442.17,366){\rule{0.400pt}{0.700pt}}
\multiput(441.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(443.67,364){\rule{0.400pt}{0.482pt}}
\multiput(443.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445.17,361){\rule{0.400pt}{0.700pt}}
\multiput(444.17,362.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(446.67,359){\rule{0.400pt}{0.482pt}}
\multiput(446.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.17,356){\rule{0.400pt}{0.700pt}}
\multiput(447.17,357.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(450,354.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,355.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.67,351){\rule{0.400pt}{0.723pt}}
\multiput(451.17,352.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453,349.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,350.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.67,346){\rule{0.400pt}{0.723pt}}
\multiput(454.17,347.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(456,344.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,345.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.67,342){\rule{0.400pt}{0.482pt}}
\multiput(457.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.17,339){\rule{0.400pt}{0.700pt}}
\multiput(458.17,340.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(461,337.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,338.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.67,335){\rule{0.400pt}{0.482pt}}
\multiput(462.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464.17,332){\rule{0.400pt}{0.700pt}}
\multiput(463.17,333.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(465.67,330){\rule{0.400pt}{0.482pt}}
\multiput(465.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,328.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,329.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.17,325){\rule{0.400pt}{0.700pt}}
\multiput(468.17,326.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(470.67,323){\rule{0.400pt}{0.482pt}}
\multiput(470.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472,321.17){\rule{0.482pt}{0.400pt}}
\multiput(472.00,322.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473.67,319){\rule{0.400pt}{0.482pt}}
\multiput(473.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475.17,316){\rule{0.400pt}{0.700pt}}
\multiput(474.17,317.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(476.67,314){\rule{0.400pt}{0.482pt}}
\multiput(476.17,315.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,312.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,313.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,310.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,311.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.67,308){\rule{0.400pt}{0.482pt}}
\multiput(481.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483,306.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,307.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.67,304){\rule{0.400pt}{0.482pt}}
\multiput(484.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.17,301){\rule{0.400pt}{0.700pt}}
\multiput(485.17,302.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(487.67,299){\rule{0.400pt}{0.482pt}}
\multiput(487.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,297.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,298.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,295.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,296.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.67,293){\rule{0.400pt}{0.482pt}}
\multiput(492.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494,291.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.67,289){\rule{0.400pt}{0.482pt}}
\multiput(495.17,290.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497,287.17){\rule{0.482pt}{0.400pt}}
\multiput(497.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.67,285){\rule{0.400pt}{0.482pt}}
\multiput(498.17,286.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,283.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,284.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,281.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,282.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,279.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,278.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,279.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.67,276){\rule{0.400pt}{0.482pt}}
\multiput(506.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508,274.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,275.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.67,272){\rule{0.400pt}{0.482pt}}
\multiput(509.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,270.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,271.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,268.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,269.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,266.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,265.17){\rule{0.482pt}{0.400pt}}
\multiput(516.00,266.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.67,263){\rule{0.400pt}{0.482pt}}
\multiput(517.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,261.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,259.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,258.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,259.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,256.17){\rule{0.482pt}{0.400pt}}
\multiput(524.00,257.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.67,254){\rule{0.400pt}{0.482pt}}
\multiput(525.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,252.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,253.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.67,251){\rule{0.400pt}{0.482pt}}
\multiput(528.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,249.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,247.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.67,246){\rule{0.400pt}{0.482pt}}
\multiput(533.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535,244.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,242.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,241.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,239.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,238.17){\rule{0.482pt}{0.400pt}}
\multiput(541.00,239.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,236.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.67,235){\rule{0.400pt}{0.482pt}}
\multiput(544.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546,233.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,234.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,231.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,230.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,231.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,228.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,227.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,225.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,224.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,223.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,224.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,221.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,220.17){\rule{0.482pt}{0.400pt}}
\multiput(560.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,218.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,217.17){\rule{0.482pt}{0.400pt}}
\multiput(563.00,218.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,215.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,214.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,213.17){\rule{0.482pt}{0.400pt}}
\multiput(568.00,214.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,211.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,210.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.67,209){\rule{0.400pt}{0.482pt}}
\multiput(572.17,210.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574,207.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,206.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,205.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,204.17){\rule{0.482pt}{0.400pt}}
\multiput(579.00,205.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,202.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,201.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,200.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,199.17){\rule{0.482pt}{0.400pt}}
\multiput(585.00,200.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,197.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,196.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,195.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591.67,194){\rule{0.400pt}{0.482pt}}
\multiput(591.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593,192.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,191.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,190.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,189.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,188.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,187.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.67,186){\rule{0.400pt}{0.482pt}}
\multiput(602.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604,184.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,183.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,182.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,181.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,180.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,179.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,178.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,177.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,176.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,175.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,174.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,173.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,172.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,171.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,170.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,169.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,168.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,167.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,166.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,165.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,164.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,163.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,162.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185.0,873.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642,161.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,160.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,159.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,158.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,157.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,156.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.0,163.0){\usebox{\plotpoint}}
\put(653,155.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,154.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,153.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,152.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,151.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,157.0){\usebox{\plotpoint}}
\put(663,150.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,149.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,148.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,147.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,146.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,145.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,144.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,143.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,142.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674.0,146.0){\usebox{\plotpoint}}
\put(682,141.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,140.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686,139.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,138.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,141.0){\usebox{\plotpoint}}
\put(691,137.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,136.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(696,135.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,134.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,133.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,132.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699.0,135.0){\usebox{\plotpoint}}
\put(705,131.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,133.0){\usebox{\plotpoint}}
\put(708,130.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,129.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,132.0){\usebox{\plotpoint}}
\put(713,128.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(711.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716,127.67){\rule{0.482pt}{0.400pt}}
\multiput(716.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718,126.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,129.0){\usebox{\plotpoint}}
\put(721,125.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(724,124.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.0,126.0){\usebox{\plotpoint}}
\put(727,123.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.0,125.0){\usebox{\plotpoint}}
\put(730,122.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(729.0,124.0){\usebox{\plotpoint}}
\put(734,121.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,120.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740,119.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,121.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(743,118.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746,117.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.0,119.0){\usebox{\plotpoint}}
\put(749,116.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,118.0){\usebox{\plotpoint}}
\put(752,115.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751.0,117.0){\usebox{\plotpoint}}
\put(756,114.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,116.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759,113.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,112.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760.0,114.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(767,111.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,110.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,111.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,112.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774,109.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,110.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,111.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778,108.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,110.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782,107.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,108.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779.0,109.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786,106.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,105.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,106.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,107.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(795,104.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,105.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(800,103.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,105.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804,102.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,103.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801.0,104.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(809,101.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,102.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,103.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(814,100.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,102.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(819,99.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,101.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(823,98.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,99.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820.0,100.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(830,97.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,98.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,99.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(834,96.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,97.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831.0,98.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841,95.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,97.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(847,94.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,95.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,96.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(853,93.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,94.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.0,95.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(860,92.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,93.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,94.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(866,91.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,92.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,93.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(872,90.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,91.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.0,92.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(880,89.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,90.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874.0,91.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(888,88.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,89.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,90.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(896,87.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,88.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,89.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(904,86.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,87.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,88.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(913,85.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,86.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.0,87.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(923,84.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,85.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,86.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(932,83.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,84.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.0,85.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(943,82.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,83.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.0,84.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(954,81.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,82.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.0,83.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(965,80.67){\rule{0.482pt}{0.400pt}}
\multiput(965.00,81.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(956.0,82.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(979,79.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,80.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(967.0,81.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(993,78.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,79.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981.0,80.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1009,77.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,78.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995.0,79.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1026,76.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,77.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011.0,78.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1045,75.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,76.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028.0,77.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1067,74.67){\rule{0.482pt}{0.400pt}}
\multiput(1067.00,75.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094,73.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,74.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1069.0,75.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1124,72.67){\rule{0.482pt}{0.400pt}}
\multiput(1124.00,73.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096.0,74.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1164,71.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,72.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,73.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1214,70.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,71.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,72.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1286,69.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,70.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1215.0,71.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(1428,68.67){\rule{0.482pt}{0.400pt}}
\multiput(1428.00,69.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288.0,70.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\put(1430.0,69.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1246,617){\makebox(0,0)[r]{$\rho/\rho_0$}}
\multiput(1278,617)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(1394,767){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\multiput(176,69)(0.442,20.751){5}{\usebox{\plotpoint}}
\multiput(178,163)(0.221,20.754){5}{\usebox{\plotpoint}}
\put(180.34,276.48){\usebox{\plotpoint}}
\put(181.49,297.20){\usebox{\plotpoint}}
\put(182.89,317.90){\usebox{\plotpoint}}
\put(184.56,338.59){\usebox{\plotpoint}}
\put(186.65,359.23){\usebox{\plotpoint}}
\multiput(187,362)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(189.22,379.82){\usebox{\plotpoint}}
\put(191.73,400.40){\usebox{\plotpoint}}
\multiput(192,402)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(194.27,420.98){\usebox{\plotpoint}}
\multiput(195,425)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(197.30,441.49){\usebox{\plotpoint}}
\multiput(198,445)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(200.77,461.94){\usebox{\plotpoint}}
\multiput(201,464)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(203,472)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(204.33,482.34){\usebox{\plotpoint}}
\multiput(206,489)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(208.65,502.61){\usebox{\plotpoint}}
\multiput(209,504)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(211,511)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(213.37,522.78){\usebox{\plotpoint}}
\multiput(214,525)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(215,531)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(218.61,542.82){\usebox{\plotpoint}}
\multiput(219,544)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(220,550)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(222,556)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(223.64,562.91){\usebox{\plotpoint}}
\multiput(225,567)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(226,572)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(229.86,582.66){\usebox{\plotpoint}}
\multiput(230,583)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(231,588)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(233,593)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(234,598)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(236.07,602.33){\usebox{\plotpoint}}
\multiput(237,607)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(239,612)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(241,616)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(242.90,621.80){\usebox{\plotpoint}}
\multiput(244,624)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(245,629)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(247,633)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(248,637)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(250.07,641.10){\usebox{\plotpoint}}
\multiput(252,644)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(253,648)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(255,652)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(256,655)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(258.33,659.99){\usebox{\plotpoint}}
\multiput(259,662)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(261,666)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(263,669)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(264,672)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(266.93,678.78){\usebox{\plotpoint}}
\multiput(267,679)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(269,682)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(270,685)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(272,688)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(274,691)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(276.87,696.81){\usebox{\plotpoint}}
\multiput(277,697)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(278,699)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(280,702)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(282,705)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(283,707)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(285,710)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(287.47,714.47){\usebox{\plotpoint}}
\multiput(288,715)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(289,718)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(291,720)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(293,722)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(294,725)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(296,727)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(298.64,731.46){\usebox{\plotpoint}}
\multiput(299,732)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(300,734)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(302,736)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(304,738)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(305,740)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(307,742)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(308,744)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(310.93,747.87){\usebox{\plotpoint}}
\multiput(311,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(313,750)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(315,752)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(316,754)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(318,756)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,757)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(321,759)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(322,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(324.52,763.26){\usebox{\plotpoint}}
\multiput(326,764)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(327,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(329,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(330,769)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(332,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,774)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(337,775)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(338.96,777.48){\usebox{\plotpoint}}
\multiput(340,778)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(341,780)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(343,781)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(345,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,784)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(348,785)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(349,787)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(351,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(352,789)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(354.37,790.37){\usebox{\plotpoint}}
\multiput(356,792)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(357,793)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(359,794)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(360,795)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(362,797)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(363,798)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(365,799)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(367,800)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,801)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(370.72,802.72){\usebox{\plotpoint}}
\multiput(371,803)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(373,804)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,805)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(376,806)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(378,807)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(379,808)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(381,809)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(382,810)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(384,811)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,812)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(388.15,813.58){\usebox{\plotpoint}}
\multiput(389,814)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,815)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(392,816)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(393,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,817)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(396,818)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(398,819)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(400,820)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(401,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,821)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(405.81,822.91){\usebox{\plotpoint}}
\multiput(406,823)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(408,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,824)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(411,825)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,826)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(414,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,827)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(417,828)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(419,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,829)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(422,830)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(424.30,831.00){\usebox{\plotpoint}}
\multiput(425,831)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(426,832)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(428,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,833)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(431,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,834)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(434,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,835)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(437,836)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(439,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,837)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(442.51,838.00){\usebox{\plotpoint}}
\multiput(444,838)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(445,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,839)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(448,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,840)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(452,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,841)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(455,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,842)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(458,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,843)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(461.50,844.00){\usebox{\plotpoint}}
\multiput(463,844)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,844)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(466,845)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,845)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(469,846)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,846)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(472,847)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,847)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,847)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(477,848)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,848)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(481.01,848.51){\usebox{\plotpoint}}
\multiput(482,849)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,849)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(485,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,850)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(489,851)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,851)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,851)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(494,852)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,852)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,852)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(499,853)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(500.35,853.00){\usebox{\plotpoint}}
\multiput(502,853)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(504,854)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,854)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,854)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,854)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(510,855)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,855)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,855)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(515,856)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,856)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,856)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(520.25,856.62){\usebox{\plotpoint}}
\multiput(521,857)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,857)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,857)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,857)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(527,858)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,858)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,858)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,858)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(534,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(540.19,859.19){\usebox{\plotpoint}}
\multiput(541,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,860)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(549,861)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,861)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,861)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,861)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,861)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(557,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(559.78,862.00){\usebox{\plotpoint}}
\multiput(560,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,862)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(565,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,863)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(574,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(579.88,864.00){\usebox{\plotpoint}}
\multiput(581,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,864)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(585,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,865)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(597,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.99,866.00){\usebox{\plotpoint}}
\multiput(600,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,866)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(609,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(620.33,867.00){\usebox{\plotpoint}}
\multiput(622,867)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(623,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(640.49,868.75){\usebox{\plotpoint}}
\multiput(641,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,869)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(660.95,870.00){\usebox{\plotpoint}}
\multiput(661,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(681.53,870.76){\usebox{\plotpoint}}
\multiput(682,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(702.23,871.00){\usebox{\plotpoint}}
\multiput(704,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,871)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(710,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(722.75,872.00){\usebox{\plotpoint}}
\multiput(723,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(743.50,872.00){\usebox{\plotpoint}}
\multiput(745,872)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(746,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(763.85,873.00){\usebox{\plotpoint}}
\multiput(765,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(784.60,873.00){\usebox{\plotpoint}}
\multiput(786,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,873)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(800,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(805.12,874.00){\usebox{\plotpoint}}
\multiput(806,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.88,874.00){\usebox{\plotpoint}}
\multiput(826,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(846.63,874.00){\usebox{\plotpoint}}
\multiput(847,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(867.39,874.00){\usebox{\plotpoint}}
\multiput(869,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(888.14,874.00){\usebox{\plotpoint}}
\multiput(889,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,874)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(897,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.48,875.00){\usebox{\plotpoint}}
\multiput(910,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(929.24,875.00){\usebox{\plotpoint}}
\multiput(930,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(950.00,875.00){\usebox{\plotpoint}}
\multiput(951,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.75,875.00){\usebox{\plotpoint}}
\multiput(971,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(991.51,875.00){\usebox{\plotpoint}}
\multiput(992,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.26,875.00){\usebox{\plotpoint}}
\multiput(1014,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1033.02,875.00){\usebox{\plotpoint}}
\multiput(1034,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1053.77,875.00){\usebox{\plotpoint}}
\multiput(1055,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1074.53,875.00){\usebox{\plotpoint}}
\multiput(1075,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1095.28,875.00){\usebox{\plotpoint}}
\multiput(1096,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1116.04,875.00){\usebox{\plotpoint}}
\multiput(1118,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.79,875.00){\usebox{\plotpoint}}
\multiput(1137,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1157.55,875.00){\usebox{\plotpoint}}
\multiput(1159,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.31,875.00){\usebox{\plotpoint}}
\multiput(1179,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1199.06,875.00){\usebox{\plotpoint}}
\multiput(1200,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.82,875.00){\usebox{\plotpoint}}
\multiput(1220,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.57,875.00){\usebox{\plotpoint}}
\multiput(1241,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1261.33,875.00){\usebox{\plotpoint}}
\multiput(1263,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1282.08,875.00){\usebox{\plotpoint}}
\multiput(1283,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1302.84,875.00){\usebox{\plotpoint}}
\multiput(1304,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.59,875.00){\usebox{\plotpoint}}
\multiput(1324,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.35,875.00){\usebox{\plotpoint}}
\multiput(1345,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.11,875.00){\usebox{\plotpoint}}
\multiput(1367,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1385.86,875.00){\usebox{\plotpoint}}
\multiput(1386,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.62,875.00){\usebox{\plotpoint}}
\multiput(1408,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1427.37,875.00){\usebox{\plotpoint}}
\multiput(1428,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,875){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 14pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,69.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,69.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,69){\makebox(0,0)[r]{0}}
\put(1416.0,69.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{0.2}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,391){\makebox(0,0)[r]{0.4}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{0.6}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,714){\makebox(0,0)[r]{0.8}}
\put(1416.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,875){\makebox(0,0)[r]{1}}
\put(1416.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,23){\makebox(0,0){1}}
\put(334.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,23){\makebox(0,0){2}}
\put(491.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,23){\makebox(0,0){3}}
\put(649.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){4}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,23){\makebox(0,0){5}}
\put(964.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,23){\makebox(0,0){6}}
\put(1121.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,23){\makebox(0,0){7}}
\put(1279.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1256,812){\makebox(0,0)[r]{$f$}}
%\put(1306,812){\makebox(0,0)[r]{'kk6'}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,875){\usebox{\plotpoint}}
\put(182,873.67){\rule{0.482pt}{0.400pt}}
\multiput(182.00,874.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(176.0,875.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(185,872.67){\rule{0.482pt}{0.400pt}}
\multiput(185.00,873.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(187,871.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,872.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189,870.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,871.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,874.0){\usebox{\plotpoint}}
\put(192,869.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,870.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193,868.17){\rule{0.482pt}{0.400pt}}
\multiput(193.00,869.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(195,866.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,867.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196,865.67){\rule{0.482pt}{0.400pt}}
\multiput(196.00,866.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(198,864.67){\rule{0.482pt}{0.400pt}}
\multiput(198.00,865.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199.67,863){\rule{0.400pt}{0.482pt}}
\multiput(199.17,864.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201,861.67){\rule{0.482pt}{0.400pt}}
\multiput(201.00,862.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(203,860.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,861.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204,859.17){\rule{0.482pt}{0.400pt}}
\multiput(204.00,860.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(205.67,857){\rule{0.400pt}{0.482pt}}
\multiput(205.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207,855.67){\rule{0.482pt}{0.400pt}}
\multiput(207.00,856.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(209,854.17){\rule{0.482pt}{0.400pt}}
\multiput(209.00,855.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(210.67,852){\rule{0.400pt}{0.482pt}}
\multiput(210.17,853.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212,850.17){\rule{0.482pt}{0.400pt}}
\multiput(212.00,851.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.67,848){\rule{0.400pt}{0.482pt}}
\multiput(213.17,849.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215,846.17){\rule{0.482pt}{0.400pt}}
\multiput(215.00,847.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(217,844.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,845.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(218.67,842){\rule{0.400pt}{0.482pt}}
\multiput(218.17,843.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220,840.17){\rule{0.482pt}{0.400pt}}
\multiput(220.00,841.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.67,837){\rule{0.400pt}{0.723pt}}
\multiput(221.17,838.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223,835.17){\rule{0.482pt}{0.400pt}}
\multiput(223.00,836.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(224.67,833){\rule{0.400pt}{0.482pt}}
\multiput(224.17,834.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.17,830){\rule{0.400pt}{0.700pt}}
\multiput(225.17,831.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(228,828.17){\rule{0.482pt}{0.400pt}}
\multiput(228.00,829.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.67,826){\rule{0.400pt}{0.482pt}}
\multiput(229.17,827.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231.17,823){\rule{0.400pt}{0.700pt}}
\multiput(230.17,824.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(232.67,820){\rule{0.400pt}{0.723pt}}
\multiput(232.17,821.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(234,818.17){\rule{0.482pt}{0.400pt}}
\multiput(234.00,819.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.67,815){\rule{0.400pt}{0.723pt}}
\multiput(235.17,816.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.17,812){\rule{0.400pt}{0.700pt}}
\multiput(236.17,813.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(239,810.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,811.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.67,807){\rule{0.400pt}{0.723pt}}
\multiput(240.17,808.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.17,804){\rule{0.400pt}{0.700pt}}
\multiput(241.17,805.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(243.67,801){\rule{0.400pt}{0.723pt}}
\multiput(243.17,802.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.17,798){\rule{0.400pt}{0.700pt}}
\multiput(244.17,799.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(246.67,796){\rule{0.400pt}{0.482pt}}
\multiput(246.17,797.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248.17,793){\rule{0.400pt}{0.700pt}}
\multiput(247.17,794.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(250.17,790){\rule{0.400pt}{0.700pt}}
\multiput(249.17,791.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(251.67,787){\rule{0.400pt}{0.723pt}}
\multiput(251.17,788.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.17,784){\rule{0.400pt}{0.700pt}}
\multiput(252.17,785.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254.67,781){\rule{0.400pt}{0.723pt}}
\multiput(254.17,782.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.17,778){\rule{0.400pt}{0.700pt}}
\multiput(255.17,779.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(257.67,774){\rule{0.400pt}{0.964pt}}
\multiput(257.17,776.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(259.17,771){\rule{0.400pt}{0.700pt}}
\multiput(258.17,772.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(261.17,768){\rule{0.400pt}{0.700pt}}
\multiput(260.17,769.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(262.67,765){\rule{0.400pt}{0.723pt}}
\multiput(262.17,766.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264.17,762){\rule{0.400pt}{0.700pt}}
\multiput(263.17,763.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(265.67,759){\rule{0.400pt}{0.723pt}}
\multiput(265.17,760.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(267.17,755){\rule{0.400pt}{0.900pt}}
\multiput(266.17,757.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(268.67,752){\rule{0.400pt}{0.723pt}}
\multiput(268.17,753.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(270.17,749){\rule{0.400pt}{0.700pt}}
\multiput(269.17,750.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(272.17,745){\rule{0.400pt}{0.900pt}}
\multiput(271.17,747.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(273.67,742){\rule{0.400pt}{0.723pt}}
\multiput(273.17,743.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(275.17,739){\rule{0.400pt}{0.700pt}}
\multiput(274.17,740.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(276.67,736){\rule{0.400pt}{0.723pt}}
\multiput(276.17,737.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.17,732){\rule{0.400pt}{0.900pt}}
\multiput(277.17,734.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(280.17,729){\rule{0.400pt}{0.700pt}}
\multiput(279.17,730.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(281.67,725){\rule{0.400pt}{0.964pt}}
\multiput(281.17,727.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(283.17,722){\rule{0.400pt}{0.700pt}}
\multiput(282.17,723.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(284.67,719){\rule{0.400pt}{0.723pt}}
\multiput(284.17,720.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(286.17,715){\rule{0.400pt}{0.900pt}}
\multiput(285.17,717.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(287.67,712){\rule{0.400pt}{0.723pt}}
\multiput(287.17,713.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(289.17,708){\rule{0.400pt}{0.900pt}}
\multiput(288.17,710.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(291.17,705){\rule{0.400pt}{0.700pt}}
\multiput(290.17,706.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(292.67,702){\rule{0.400pt}{0.723pt}}
\multiput(292.17,703.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(294.17,698){\rule{0.400pt}{0.900pt}}
\multiput(293.17,700.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(295.67,695){\rule{0.400pt}{0.723pt}}
\multiput(295.17,696.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(297.17,691){\rule{0.400pt}{0.900pt}}
\multiput(296.17,693.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(298.67,688){\rule{0.400pt}{0.723pt}}
\multiput(298.17,689.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(300.17,684){\rule{0.400pt}{0.900pt}}
\multiput(299.17,686.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(302.17,681){\rule{0.400pt}{0.700pt}}
\multiput(301.17,682.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(303.67,677){\rule{0.400pt}{0.964pt}}
\multiput(303.17,679.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(305.17,674){\rule{0.400pt}{0.700pt}}
\multiput(304.17,675.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(306.67,670){\rule{0.400pt}{0.964pt}}
\multiput(306.17,672.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.17,667){\rule{0.400pt}{0.700pt}}
\multiput(307.17,668.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(309.67,664){\rule{0.400pt}{0.723pt}}
\multiput(309.17,665.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311.17,660){\rule{0.400pt}{0.900pt}}
\multiput(310.17,662.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(313.17,657){\rule{0.400pt}{0.700pt}}
\multiput(312.17,658.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(314.67,653){\rule{0.400pt}{0.964pt}}
\multiput(314.17,655.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(316.17,650){\rule{0.400pt}{0.700pt}}
\multiput(315.17,651.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(317.67,646){\rule{0.400pt}{0.964pt}}
\multiput(317.17,648.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(319.17,643){\rule{0.400pt}{0.700pt}}
\multiput(318.17,644.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(320.67,639){\rule{0.400pt}{0.964pt}}
\multiput(320.17,641.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(322.17,636){\rule{0.400pt}{0.700pt}}
\multiput(321.17,637.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(324.17,632){\rule{0.400pt}{0.900pt}}
\multiput(323.17,634.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(325.67,629){\rule{0.400pt}{0.723pt}}
\multiput(325.17,630.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(327.17,625){\rule{0.400pt}{0.900pt}}
\multiput(326.17,627.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(328.67,622){\rule{0.400pt}{0.723pt}}
\multiput(328.17,623.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.17,619){\rule{0.400pt}{0.700pt}}
\multiput(329.17,620.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(331.67,615){\rule{0.400pt}{0.964pt}}
\multiput(331.17,617.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(333.17,612){\rule{0.400pt}{0.700pt}}
\multiput(332.17,613.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(335.17,608){\rule{0.400pt}{0.900pt}}
\multiput(334.17,610.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(336.67,605){\rule{0.400pt}{0.723pt}}
\multiput(336.17,606.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(338.17,602){\rule{0.400pt}{0.700pt}}
\multiput(337.17,603.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(339.67,598){\rule{0.400pt}{0.964pt}}
\multiput(339.17,600.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(341.17,595){\rule{0.400pt}{0.700pt}}
\multiput(340.17,596.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(343.17,591){\rule{0.400pt}{0.900pt}}
\multiput(342.17,593.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(344.67,588){\rule{0.400pt}{0.723pt}}
\multiput(344.17,589.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346.17,585){\rule{0.400pt}{0.700pt}}
\multiput(345.17,586.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(347.67,581){\rule{0.400pt}{0.964pt}}
\multiput(347.17,583.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(349.17,578){\rule{0.400pt}{0.700pt}}
\multiput(348.17,579.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(350.67,575){\rule{0.400pt}{0.723pt}}
\multiput(350.17,576.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.17,571){\rule{0.400pt}{0.900pt}}
\multiput(351.17,573.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(354.17,568){\rule{0.400pt}{0.700pt}}
\multiput(353.17,569.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(355.67,565){\rule{0.400pt}{0.723pt}}
\multiput(355.17,566.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.17,561){\rule{0.400pt}{0.900pt}}
\multiput(356.17,563.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(358.67,558){\rule{0.400pt}{0.723pt}}
\multiput(358.17,559.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(360.17,555){\rule{0.400pt}{0.700pt}}
\multiput(359.17,556.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(361.67,552){\rule{0.400pt}{0.723pt}}
\multiput(361.17,553.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363.17,548){\rule{0.400pt}{0.900pt}}
\multiput(362.17,550.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(365.17,545){\rule{0.400pt}{0.700pt}}
\multiput(364.17,546.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(366.67,542){\rule{0.400pt}{0.723pt}}
\multiput(366.17,543.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.17,539){\rule{0.400pt}{0.700pt}}
\multiput(367.17,540.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(369.67,536){\rule{0.400pt}{0.723pt}}
\multiput(369.17,537.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.17,532){\rule{0.400pt}{0.900pt}}
\multiput(370.17,534.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(372.67,529){\rule{0.400pt}{0.723pt}}
\multiput(372.17,530.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(374.17,526){\rule{0.400pt}{0.700pt}}
\multiput(373.17,527.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(376.17,523){\rule{0.400pt}{0.700pt}}
\multiput(375.17,524.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(377.67,520){\rule{0.400pt}{0.723pt}}
\multiput(377.17,521.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.17,517){\rule{0.400pt}{0.700pt}}
\multiput(378.17,518.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(380.67,514){\rule{0.400pt}{0.723pt}}
\multiput(380.17,515.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(382.17,510){\rule{0.400pt}{0.900pt}}
\multiput(381.17,512.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(383.67,507){\rule{0.400pt}{0.723pt}}
\multiput(383.17,508.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.17,504){\rule{0.400pt}{0.700pt}}
\multiput(384.17,505.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(387.17,501){\rule{0.400pt}{0.700pt}}
\multiput(386.17,502.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(388.67,498){\rule{0.400pt}{0.723pt}}
\multiput(388.17,499.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(390.17,495){\rule{0.400pt}{0.700pt}}
\multiput(389.17,496.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.67,492){\rule{0.400pt}{0.723pt}}
\multiput(391.17,493.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.17,489){\rule{0.400pt}{0.700pt}}
\multiput(392.17,490.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(394.67,486){\rule{0.400pt}{0.723pt}}
\multiput(394.17,487.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(396.17,483){\rule{0.400pt}{0.700pt}}
\multiput(395.17,484.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(398.17,480){\rule{0.400pt}{0.700pt}}
\multiput(397.17,481.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(399.67,477){\rule{0.400pt}{0.723pt}}
\multiput(399.17,478.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.17,474){\rule{0.400pt}{0.700pt}}
\multiput(400.17,475.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(402.67,471){\rule{0.400pt}{0.723pt}}
\multiput(402.17,472.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(404,469.17){\rule{0.482pt}{0.400pt}}
\multiput(404.00,470.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.17,466){\rule{0.400pt}{0.700pt}}
\multiput(405.17,467.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(407.67,463){\rule{0.400pt}{0.723pt}}
\multiput(407.17,464.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(409.17,460){\rule{0.400pt}{0.700pt}}
\multiput(408.17,461.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(410.67,457){\rule{0.400pt}{0.723pt}}
\multiput(410.17,458.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(412.17,454){\rule{0.400pt}{0.700pt}}
\multiput(411.17,455.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(413.67,452){\rule{0.400pt}{0.482pt}}
\multiput(413.17,453.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.17,449){\rule{0.400pt}{0.700pt}}
\multiput(414.17,450.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417.17,446){\rule{0.400pt}{0.700pt}}
\multiput(416.17,447.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(418.67,443){\rule{0.400pt}{0.723pt}}
\multiput(418.17,444.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.17,440){\rule{0.400pt}{0.700pt}}
\multiput(419.17,441.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(421.67,438){\rule{0.400pt}{0.482pt}}
\multiput(421.17,439.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.17,435){\rule{0.400pt}{0.700pt}}
\multiput(422.17,436.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(424.67,432){\rule{0.400pt}{0.723pt}}
\multiput(424.17,433.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426,430.17){\rule{0.482pt}{0.400pt}}
\multiput(426.00,431.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.17,427){\rule{0.400pt}{0.700pt}}
\multiput(427.17,428.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(429.67,424){\rule{0.400pt}{0.723pt}}
\multiput(429.17,425.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(431,422.17){\rule{0.482pt}{0.400pt}}
\multiput(431.00,423.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(432.67,419){\rule{0.400pt}{0.723pt}}
\multiput(432.17,420.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.17,416){\rule{0.400pt}{0.700pt}}
\multiput(433.17,417.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(435.67,414){\rule{0.400pt}{0.482pt}}
\multiput(435.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.17,411){\rule{0.400pt}{0.700pt}}
\multiput(436.17,412.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(439,409.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,410.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.67,406){\rule{0.400pt}{0.723pt}}
\multiput(440.17,407.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442,404.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,405.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.67,401){\rule{0.400pt}{0.723pt}}
\multiput(443.17,402.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445,399.17){\rule{0.482pt}{0.400pt}}
\multiput(445.00,400.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.67,396){\rule{0.400pt}{0.723pt}}
\multiput(446.17,397.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(448,394.17){\rule{0.482pt}{0.400pt}}
\multiput(448.00,395.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.17,391){\rule{0.400pt}{0.700pt}}
\multiput(449.17,392.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(451.67,389){\rule{0.400pt}{0.482pt}}
\multiput(451.17,390.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453.17,386){\rule{0.400pt}{0.700pt}}
\multiput(452.17,387.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(454.67,384){\rule{0.400pt}{0.482pt}}
\multiput(454.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456.17,381){\rule{0.400pt}{0.700pt}}
\multiput(455.17,382.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(457.67,379){\rule{0.400pt}{0.482pt}}
\multiput(457.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,377.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,378.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.17,374){\rule{0.400pt}{0.700pt}}
\multiput(460.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(462.67,372){\rule{0.400pt}{0.482pt}}
\multiput(462.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464,370.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,371.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.67,367){\rule{0.400pt}{0.723pt}}
\multiput(465.17,368.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(467,365.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,366.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,363.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,361){\rule{0.400pt}{0.482pt}}
\multiput(470.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472.17,358){\rule{0.400pt}{0.700pt}}
\multiput(471.17,359.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(473.67,356){\rule{0.400pt}{0.482pt}}
\multiput(473.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,354.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,355.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.67,352){\rule{0.400pt}{0.482pt}}
\multiput(476.17,353.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,350.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,351.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.17,347){\rule{0.400pt}{0.700pt}}
\multiput(479.17,348.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(481.67,345){\rule{0.400pt}{0.482pt}}
\multiput(481.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483,343.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.67,341){\rule{0.400pt}{0.482pt}}
\multiput(484.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,339.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,340.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,337){\rule{0.400pt}{0.482pt}}
\multiput(487.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,335.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,336.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,333.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,334.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.67,330){\rule{0.400pt}{0.723pt}}
\multiput(492.17,331.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(494,328.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,329.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.67,326){\rule{0.400pt}{0.482pt}}
\multiput(495.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497,324.17){\rule{0.482pt}{0.400pt}}
\multiput(497.00,325.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.67,322){\rule{0.400pt}{0.482pt}}
\multiput(498.17,323.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,320.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,321.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,318.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,319.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.67,316){\rule{0.400pt}{0.482pt}}
\multiput(503.17,317.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,314.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.67,313){\rule{0.400pt}{0.482pt}}
\multiput(506.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508,311.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,312.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.67,309){\rule{0.400pt}{0.482pt}}
\multiput(509.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,307.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,308.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,305.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,306.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.67,303){\rule{0.400pt}{0.482pt}}
\multiput(514.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,301.17){\rule{0.482pt}{0.400pt}}
\multiput(516.00,302.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.67,299){\rule{0.400pt}{0.482pt}}
\multiput(517.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,297.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.67,296){\rule{0.400pt}{0.482pt}}
\multiput(520.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,294.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,295.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,292.17){\rule{0.482pt}{0.400pt}}
\multiput(524.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.67,290){\rule{0.400pt}{0.482pt}}
\multiput(525.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,288.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.67,287){\rule{0.400pt}{0.482pt}}
\multiput(528.17,288.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,285.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,286.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,283.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,284.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,281.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,280.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.67,278){\rule{0.400pt}{0.482pt}}
\multiput(536.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538,276.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539.67,275){\rule{0.400pt}{0.482pt}}
\multiput(539.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541,273.17){\rule{0.482pt}{0.400pt}}
\multiput(541.00,274.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,271.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,272.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.67,270){\rule{0.400pt}{0.482pt}}
\multiput(544.17,271.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546,268.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,269.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,266.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,265.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,266.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,263.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,262.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,263.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,260.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.67,259){\rule{0.400pt}{0.482pt}}
\multiput(555.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,257.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,255.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,254.17){\rule{0.482pt}{0.400pt}}
\multiput(560.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,252.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,251.17){\rule{0.482pt}{0.400pt}}
\multiput(563.00,252.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,249.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,248.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,247.17){\rule{0.482pt}{0.400pt}}
\multiput(568.00,248.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,245.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,244.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,242.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,241.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,239.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,238.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,237.17){\rule{0.482pt}{0.400pt}}
\multiput(579.00,238.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,235.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,234.17){\rule{0.482pt}{0.400pt}}
\multiput(582.00,235.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,232.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,231.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,230.17){\rule{0.482pt}{0.400pt}}
\multiput(587.00,231.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,228.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,227.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,226.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,225.17){\rule{0.482pt}{0.400pt}}
\multiput(593.00,226.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,223.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,224.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,222.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,221.17){\rule{0.482pt}{0.400pt}}
\multiput(598.00,222.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,219.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,218.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,217.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,216.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,214.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,213.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,212.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,211.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,210.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.67,209){\rule{0.400pt}{0.482pt}}
\multiput(613.17,210.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615,207.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,206.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,205.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,204.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,203.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,202.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.67,201){\rule{0.400pt}{0.482pt}}
\multiput(624.17,202.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626,199.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,198.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,197.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,196.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,195.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,194.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,193.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,192.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,191.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,190.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,189.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,188.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,187.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,186.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,185.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,184.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,183.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,182.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,181.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,180.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,179.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,178.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,177.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(190.0,871.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664,176.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,175.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,174.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,173.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,172.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,171.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,170.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,169.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(663.0,178.0){\usebox{\plotpoint}}
\put(678,168.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,167.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,166.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,165.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.0,170.0){\usebox{\plotpoint}}
\put(686,164.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,163.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,162.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,161.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685.0,166.0){\usebox{\plotpoint}}
\put(694,160.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,159.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,158.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,157.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,162.0){\usebox{\plotpoint}}
\put(702,156.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,155.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707,154.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,153.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,152.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713,151.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,150.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718,149.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,148.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723,147.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,146.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727,145.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,144.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,147.0){\usebox{\plotpoint}}
\put(732,143.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,142.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,141.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,140.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(741,139.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740.0,141.0){\usebox{\plotpoint}}
\put(745,138.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,137.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749,136.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,138.0){\usebox{\plotpoint}}
\put(752,135.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751.0,137.0){\usebox{\plotpoint}}
\put(756,134.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,133.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,132.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,134.0){\usebox{\plotpoint}}
\put(763,131.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762.0,133.0){\usebox{\plotpoint}}
\put(767,130.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,129.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,128.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,127.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779,126.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778.0,128.0){\usebox{\plotpoint}}
\put(782,125.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781.0,127.0){\usebox{\plotpoint}}
\put(786,124.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,123.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792,122.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795,121.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(793.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,120.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,122.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(803,119.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,121.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(806,118.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(809,117.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808.0,119.0){\usebox{\plotpoint}}
\put(814,116.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(817,115.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(822,114.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,116.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(825,113.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830,112.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,114.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(834,111.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,112.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(837,110.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,111.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836.0,112.0){\usebox{\plotpoint}}
\put(842,109.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,110.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.0,111.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(847,108.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,109.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844.0,110.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(852,107.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,109.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(856,106.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,107.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853.0,108.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861,105.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,106.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858.0,107.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(866,104.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(871,103.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,105.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(877,102.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,104.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(882,101.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(888,100.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,102.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(893,99.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,101.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(899,98.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,100.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(905,97.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,98.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(900.0,99.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(912,96.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,97.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,98.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(918,95.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,96.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,97.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(924,94.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,95.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919.0,96.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(932,93.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,94.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926.0,95.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(938,92.67){\rule{0.482pt}{0.400pt}}
\multiput(938.00,93.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.0,94.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(946,91.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,92.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(940.0,93.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(954,90.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,91.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948.0,92.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(963,89.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,90.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(956.0,91.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(971,88.67){\rule{0.482pt}{0.400pt}}
\multiput(971.00,89.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965.0,90.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(981,87.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,88.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,89.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(990,86.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,87.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.0,88.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1000,85.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,86.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,87.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1011,84.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,85.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,86.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1022,83.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,84.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,85.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1034,82.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,83.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023.0,84.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1047,81.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,82.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036.0,83.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1061,80.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,81.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049.0,82.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1077,79.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,80.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,81.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1093,78.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,79.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,80.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1110,77.67){\rule{0.482pt}{0.400pt}}
\multiput(1110.00,78.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094.0,79.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1130,76.67){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,77.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1112.0,78.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1152,75.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,76.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132.0,77.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1178,74.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,75.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,76.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1208,73.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,74.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179.0,75.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1244,72.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,73.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,74.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1286,71.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,72.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245.0,73.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1345,70.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,71.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,72.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(1430,69.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.00,70.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,71.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(1431.0,70.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1276,727){\makebox(0,0)[r]{$\rho/\rho_0$}}
%\put(1306,767){\makebox(0,0)[r]{'kk6'}}
\multiput(1328,727)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(1394,767){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\multiput(176,69)(0.446,20.751){5}{\usebox{\plotpoint}}
\multiput(178,162)(0.223,20.754){4}{\usebox{\plotpoint}}
\multiput(179,255)(1.479,20.703){2}{\usebox{\plotpoint}}
\put(181.62,297.20){\usebox{\plotpoint}}
\put(183.25,317.88){\usebox{\plotpoint}}
\put(184.75,338.58){\usebox{\plotpoint}}
\multiput(185,343)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(187.16,359.18){\usebox{\plotpoint}}
\put(189.52,379.79){\usebox{\plotpoint}}
\multiput(190,386)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(192.21,400.36){\usebox{\plotpoint}}
\multiput(193,409)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(195.08,420.89){\usebox{\plotpoint}}
\multiput(196,431)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(198.27,441.36){\usebox{\plotpoint}}
\multiput(200,450)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(201.70,461.80){\usebox{\plotpoint}}
\multiput(203,467)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(205.78,482.12){\usebox{\plotpoint}}
\multiput(206,483)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(207,491)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(210.24,502.33){\usebox{\plotpoint}}
\multiput(211,505)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(212,512)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(214.60,522.58){\usebox{\plotpoint}}
\multiput(215,525)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(217,532)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(219.77,542.63){\usebox{\plotpoint}}
\multiput(220,544)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(222,550)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(223,555)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(225.32,562.59){\usebox{\plotpoint}}
\multiput(226,566)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(228,571)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(230,577)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(231.21,582.42){\usebox{\plotpoint}}
\multiput(233,586)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(234,591)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(236,596)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(237.80,601.99){\usebox{\plotpoint}}
\multiput(239,605)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(241,609)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(242,614)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(244.84,621.37){\usebox{\plotpoint}}
\multiput(245,622)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(247,626)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(248,630)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(250,634)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(252.81,640.43){\usebox{\plotpoint}}
\multiput(253,641)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(255,645)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(256,649)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(258,652)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(259,656)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(261.13,659.19){\usebox{\plotpoint}}
\multiput(263,662)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(264,666)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(266,669)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(267,672)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(269.91,677.73){\usebox{\plotpoint}}
\multiput(270,678)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(272,681)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(274,684)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(275,687)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(277,690)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(278,693)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(280.28,695.42){\usebox{\plotpoint}}
\multiput(282,698)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(283,701)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,703)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(286,706)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(288,708)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(290.77,712.77){\usebox{\plotpoint}}
\multiput(291,713)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(293,716)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(294,718)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(296,720)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(297,723)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(299,725)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(300,727)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(302.39,729.59){\usebox{\plotpoint}}
\multiput(304,732)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(305,734)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(307,736)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(308,738)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(310,740)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(311,742)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(314.89,745.89){\usebox{\plotpoint}}
\multiput(315,746)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(316,748)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(318,749)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(319,751)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(321,753)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(322,755)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(324,757)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(326,758)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(328.08,761.08){\usebox{\plotpoint}}
\multiput(329,762)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(330,763)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(332,765)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,770)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(338,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,773)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(342.75,775.75){\usebox{\plotpoint}}
\multiput(343,776)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(345,777)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,778)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(349,781)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(351,782)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(352,784)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(354,785)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(356,786)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(358.19,788.60){\usebox{\plotpoint}}
\multiput(359,789)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(360,790)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(362,791)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(363,792)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(365,794)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(367,795)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,796)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(370,797)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(371,798)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(373,799)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(374.90,800.45){\usebox{\plotpoint}}
\multiput(376,801)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(378,802)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(379,803)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(381,804)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(382,805)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(384,806)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,807)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(387,808)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(389,809)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,810)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(392.32,811.32){\usebox{\plotpoint}}
\multiput(393,812)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(395,813)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(396,814)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(398,815)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(400,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,816)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(403,817)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(404,818)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(406,819)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(408,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.39,820.69){\usebox{\plotpoint}}
\multiput(411,821)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,822)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(414,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,823)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(417,824)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(419,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,825)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(422,826)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(423,827)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(425,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,828)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(428.82,829.00){\usebox{\plotpoint}}
\multiput(430,829)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(431,830)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(433,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,831)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(436,832)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(437,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,833)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(441,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,834)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(444,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,835)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(447.57,836.00){\usebox{\plotpoint}}
\multiput(448,836)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(450,837)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(452,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,838)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(455,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,839)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(458,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,840)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(461,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,841)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(466.91,842.00){\usebox{\plotpoint}}
\multiput(467,842)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(469,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,843)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(472,844)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,844)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(475,845)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,845)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,845)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(480,846)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,846)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(483,847)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(485.95,847.00){\usebox{\plotpoint}}
\multiput(486,847)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(488,848)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,848)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,848)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(493,849)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,849)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(496,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,850)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,850)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(500,851)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,851)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,851)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(505.17,852.00){\usebox{\plotpoint}}
\multiput(507,852)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,852)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,852)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(511,853)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,853)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,853)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(516,854)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,854)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,854)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(521,855)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,855)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(524.86,855.00){\usebox{\plotpoint}}
\multiput(526,855)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(527,856)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,856)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,856)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,856)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(534,857)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,857)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,857)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,857)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(540,858)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,858)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(544.73,858.00){\usebox{\plotpoint}}
\multiput(545,858)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(546,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,859)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,859)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(554,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,860)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,860)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(562,861)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(564.60,861.00){\usebox{\plotpoint}}
\multiput(565,861)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,861)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,861)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(570,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,862)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,862)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(579,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(584.70,863.00){\usebox{\plotpoint}}
\multiput(585,863)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,863)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(589,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,864)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,864)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(600,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(604.99,865.00){\usebox{\plotpoint}}
\multiput(606,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,865)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,865)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(611,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,866)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,866)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(623,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(625.09,867.00){\usebox{\plotpoint}}
\multiput(626,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,867)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,867)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(639,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(645.61,868.00){\usebox{\plotpoint}}
\multiput(647,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,868)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,868)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(655,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(666.13,869.00){\usebox{\plotpoint}}
\multiput(667,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,869)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,869)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(674,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(686.65,870.00){\usebox{\plotpoint}}
\multiput(688,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,870)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,870)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(697,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(706.99,871.00){\usebox{\plotpoint}}
\multiput(707,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,871)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,871)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(726,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(727.51,872.00){\usebox{\plotpoint}}
\multiput(729,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(748.27,872.00){\usebox{\plotpoint}}
\multiput(749,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,872)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,872)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(763,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(768.61,873.00){\usebox{\plotpoint}}
\multiput(770,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(789.36,873.00){\usebox{\plotpoint}}
\multiput(790,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(810.12,873.00){\usebox{\plotpoint}}
\multiput(811,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,873)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,873)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(817,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(830.64,874.00){\usebox{\plotpoint}}
\multiput(831,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(851.40,874.00){\usebox{\plotpoint}}
\multiput(852,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(872.15,874.00){\usebox{\plotpoint}}
\multiput(874,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(892.91,874.00){\usebox{\plotpoint}}
\multiput(893,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(913.59,874.30){\usebox{\plotpoint}}
\multiput(915,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(934.18,875.00){\usebox{\plotpoint}}
\multiput(935,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(954.94,875.00){\usebox{\plotpoint}}
\multiput(956,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(975.69,875.00){\usebox{\plotpoint}}
\multiput(976,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(996.45,875.00){\usebox{\plotpoint}}
\multiput(997,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1017.20,875.00){\usebox{\plotpoint}}
\multiput(1019,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1037.96,875.00){\usebox{\plotpoint}}
\multiput(1038,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1058.71,875.00){\usebox{\plotpoint}}
\multiput(1060,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1079.47,875.00){\usebox{\plotpoint}}
\multiput(1080,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1100.22,875.00){\usebox{\plotpoint}}
\multiput(1101,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1120.98,875.00){\usebox{\plotpoint}}
\multiput(1121,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1141.74,875.00){\usebox{\plotpoint}}
\multiput(1143,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1162.49,875.00){\usebox{\plotpoint}}
\multiput(1164,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1183.25,875.00){\usebox{\plotpoint}}
\multiput(1184,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1204.00,875.00){\usebox{\plotpoint}}
\multiput(1206,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1224.76,875.00){\usebox{\plotpoint}}
\multiput(1225,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1245.51,875.00){\usebox{\plotpoint}}
\multiput(1247,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1266.27,875.00){\usebox{\plotpoint}}
\multiput(1267,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1287.02,875.00){\usebox{\plotpoint}}
\multiput(1288,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1307.78,875.00){\usebox{\plotpoint}}
\multiput(1308,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1328.54,875.00){\usebox{\plotpoint}}
\multiput(1329,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1349.29,875.00){\usebox{\plotpoint}}
\multiput(1351,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1370.05,875.00){\usebox{\plotpoint}}
\multiput(1371,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1390.80,875.00){\usebox{\plotpoint}}
\multiput(1392,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1411.56,875.00){\usebox{\plotpoint}}
\multiput(1412,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1432.31,875.00){\usebox{\plotpoint}}
\multiput(1433,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,875){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.800pt}{0.600pt}}%
%\put(1306,722){\makebox(0,0)[r]{'kk6'}}
\put(1306,642){\makebox(0,0)[r]{$A/g\rho_0$}}
\multiput(1328,642)(20.756,0.000){4}{\usebox{\plotpoint}}
%\put(1394,722){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176.00,69.00){\usebox{\plotpoint}}
\multiput(178,70)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(179,72)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(181,74)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(182,75)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(184,77)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(185,78)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(187,80)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(189,81)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(190.35,83.35){\usebox{\plotpoint}}
\multiput(192,85)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(193,86)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(195,88)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(196,89)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(198,91)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(200,92)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(201,94)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(203,95)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(204.89,97.44){\usebox{\plotpoint}}
\multiput(206,98)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(207,100)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(209,101)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(211,103)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(212,104)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(214,106)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(215,107)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(217,109)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(219.67,111.33){\usebox{\plotpoint}}
\multiput(220,112)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(222,113)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(223,115)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(225,116)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(226,118)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(228,119)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(230,120)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(231,122)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(233.95,124.90){\usebox{\plotpoint}}
\multiput(234,125)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(236,126)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(237,127)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(239,129)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(241,130)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(242,131)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,133)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(245,134)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(247,135)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(249.61,137.80){\usebox{\plotpoint}}
\multiput(250,138)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(252,139)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(253,140)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(255,142)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(256,143)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(258,144)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(259,145)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(261,147)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(263,148)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(264,149)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(266.04,150.04){\usebox{\plotpoint}}
\multiput(267,151)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(269,153)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(270,154)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(272,155)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(274,156)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(275,157)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(277,158)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(278,159)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(280,161)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(282.39,162.39){\usebox{\plotpoint}}
\multiput(283,163)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(285,164)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(286,165)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(288,166)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,167)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(291,168)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(293,169)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(294,170)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(296,171)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(297,172)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(299.58,173.58){\usebox{\plotpoint}}
\multiput(300,174)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(302,175)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(304,176)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(305,177)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(307,178)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(308,179)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(310,180)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(311,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,181)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(315,182)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(317.19,183.59){\usebox{\plotpoint}}
\multiput(318,184)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,185)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(321,186)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(322,187)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(324,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,188)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(327,189)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(329,190)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(330,191)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(332,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,192)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(335.01,193.01){\usebox{\plotpoint}}
\multiput(337,194)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(338,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,195)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(341,196)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(343,197)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(345,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,198)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(348,199)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(349,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,200)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(353.04,201.52){\usebox{\plotpoint}}
\multiput(354,202)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(356,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,203)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(359,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,204)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(362,205)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(363,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,206)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(367,207)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,208)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(371.50,209.00){\usebox{\plotpoint}}
\multiput(373,209)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,210)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(376,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,211)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(379,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,212)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(382,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,213)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,214)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(387,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(389.80,215.80){\usebox{\plotpoint}}
\multiput(390,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,216)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(393,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,217)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(396,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,218)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(400,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,219)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(403,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,220)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(408.93,221.00){\usebox{\plotpoint}}
\multiput(409,221)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(411,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,222)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(414,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,223)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(417,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,224)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(422,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,225)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(425,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.45,226.23){\usebox{\plotpoint}}
\multiput(430,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,227)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(433,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,228)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(437,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,229)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(442,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(445,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.55,231.00){\usebox{\plotpoint}}
\multiput(448,231)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(450,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,232)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(455,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,233)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(461,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,234)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(466,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(467.36,235.00){\usebox{\plotpoint}}
\multiput(469,235)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(471,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,236)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(477,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,237)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(482,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.26,238.63){\usebox{\plotpoint}}
\multiput(488,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,239)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(494,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,240)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(502,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(507.19,241.19){\usebox{\plotpoint}}
\multiput(508,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(516,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,243)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(524,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(526.97,244.00){\usebox{\plotpoint}}
\multiput(527,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,244)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(532,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,245)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(547.07,246.00){\usebox{\plotpoint}}
\multiput(548,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,246)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(551,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,247)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(560,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(567.18,248.00){\usebox{\plotpoint}}
\multiput(568,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,248)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(571,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,249)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(582,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.10,250.00){\usebox{\plotpoint}}
\multiput(589,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,250)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(595,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(607.62,251.00){\usebox{\plotpoint}}
\multiput(608,251)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(609,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(625,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(627.73,253.00){\usebox{\plotpoint}}
\multiput(628,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,253)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(641,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(648.25,254.00){\usebox{\plotpoint}}
\multiput(650,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,254)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(660,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(668.77,255.00){\usebox{\plotpoint}}
\multiput(669,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,255)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(680,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(689.29,256.00){\usebox{\plotpoint}}
\multiput(691,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,256)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(705,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(709.63,257.00){\usebox{\plotpoint}}
\multiput(710,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(730.34,257.17){\usebox{\plotpoint}}
\multiput(732,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(750.90,258.00){\usebox{\plotpoint}}
\multiput(751,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,258)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(765,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771.42,259.00){\usebox{\plotpoint}}
\multiput(773,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.18,259.00){\usebox{\plotpoint}}
\multiput(793,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,259)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(803,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(812.70,260.00){\usebox{\plotpoint}}
\multiput(814,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(833.45,260.00){\usebox{\plotpoint}}
\multiput(834,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,260)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(850,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(853.79,261.00){\usebox{\plotpoint}}
\multiput(855,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(874.55,261.00){\usebox{\plotpoint}}
\multiput(875,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(895.30,261.00){\usebox{\plotpoint}}
\multiput(896,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,261)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(908,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(915.65,262.00){\usebox{\plotpoint}}
\multiput(916,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(936.40,262.00){\usebox{\plotpoint}}
\multiput(937,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(957.16,262.00){\usebox{\plotpoint}}
\multiput(959,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(977.91,262.00){\usebox{\plotpoint}}
\multiput(978,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,262)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(981,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(998.43,263.00){\usebox{\plotpoint}}
\multiput(1000,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1019.19,263.00){\usebox{\plotpoint}}
\multiput(1020,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1039.94,263.00){\usebox{\plotpoint}}
\multiput(1041,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1060.70,263.00){\usebox{\plotpoint}}
\multiput(1061,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,263)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1075,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1081.04,264.00){\usebox{\plotpoint}}
\multiput(1082,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1101.79,264.00){\usebox{\plotpoint}}
\multiput(1102,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1122.55,264.00){\usebox{\plotpoint}}
\multiput(1123,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1143.31,264.00){\usebox{\plotpoint}}
\multiput(1145,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1164.06,264.00){\usebox{\plotpoint}}
\multiput(1165,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1184.82,264.00){\usebox{\plotpoint}}
\multiput(1186,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,264)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1201,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1205.16,265.00){\usebox{\plotpoint}}
\multiput(1206,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1225.91,265.00){\usebox{\plotpoint}}
\multiput(1227,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1246.67,265.00){\usebox{\plotpoint}}
\multiput(1247,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1267.42,265.00){\usebox{\plotpoint}}
\multiput(1269,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1288.18,265.00){\usebox{\plotpoint}}
\multiput(1290,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1308.94,265.00){\usebox{\plotpoint}}
\multiput(1310,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1329.69,265.00){\usebox{\plotpoint}}
\multiput(1330,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1350.45,265.00){\usebox{\plotpoint}}
\multiput(1351,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1371.20,265.00){\usebox{\plotpoint}}
\multiput(1373,265)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1375,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1391.72,266.00){\usebox{\plotpoint}}
\multiput(1392,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1412.48,266.00){\usebox{\plotpoint}}
\multiput(1414,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1433.23,266.00){\usebox{\plotpoint}}
\multiput(1434,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,266){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
%\put(1306,677){\makebox(0,0)[r]{'kk6'}}
\put(1306,547){\makebox(0,0)[r]{$Z/g\rho_0$}}
\put(1328,547){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(176,243){\usebox{\plotpoint}}
\put(178,240.84){\rule{0.241pt}{0.800pt}}
\multiput(178.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(179,239.34){\rule{0.482pt}{0.800pt}}
\multiput(179.00,240.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(181,237.84){\rule{0.241pt}{0.800pt}}
\multiput(181.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(182,236.34){\rule{0.482pt}{0.800pt}}
\multiput(182.00,237.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(184,234.84){\rule{0.241pt}{0.800pt}}
\multiput(184.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(185,233.34){\rule{0.482pt}{0.800pt}}
\multiput(185.00,234.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(187,231.84){\rule{0.482pt}{0.800pt}}
\multiput(187.00,232.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(187.84,231){\rule{0.800pt}{0.482pt}}
\multiput(187.34,232.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(190,228.34){\rule{0.482pt}{0.800pt}}
\multiput(190.00,229.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(192,226.84){\rule{0.241pt}{0.800pt}}
\multiput(192.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(193,225.34){\rule{0.482pt}{0.800pt}}
\multiput(193.00,226.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(195,223.84){\rule{0.241pt}{0.800pt}}
\multiput(195.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(196,222.34){\rule{0.482pt}{0.800pt}}
\multiput(196.00,223.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(198,220.84){\rule{0.482pt}{0.800pt}}
\multiput(198.00,221.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(198.84,220){\rule{0.800pt}{0.482pt}}
\multiput(198.34,221.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(201,217.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,218.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(201.84,217){\rule{0.800pt}{0.482pt}}
\multiput(201.34,218.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(204,214.84){\rule{0.482pt}{0.800pt}}
\multiput(204.00,215.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(204.84,214){\rule{0.800pt}{0.482pt}}
\multiput(204.34,215.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(207,211.84){\rule{0.482pt}{0.800pt}}
\multiput(207.00,212.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(209,210.34){\rule{0.482pt}{0.800pt}}
\multiput(209.00,211.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(211,208.84){\rule{0.241pt}{0.800pt}}
\multiput(211.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(212,207.34){\rule{0.482pt}{0.800pt}}
\multiput(212.00,208.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(214,205.84){\rule{0.241pt}{0.800pt}}
\multiput(214.00,206.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(215,204.34){\rule{0.482pt}{0.800pt}}
\multiput(215.00,205.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(217,202.84){\rule{0.482pt}{0.800pt}}
\multiput(217.00,203.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(217.84,202){\rule{0.800pt}{0.482pt}}
\multiput(217.34,203.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(220,199.84){\rule{0.482pt}{0.800pt}}
\multiput(220.00,200.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(220.84,199){\rule{0.800pt}{0.482pt}}
\multiput(220.34,200.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223,196.84){\rule{0.482pt}{0.800pt}}
\multiput(223.00,197.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(225,195.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,196.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226,194.34){\rule{0.482pt}{0.800pt}}
\multiput(226.00,195.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(228,192.84){\rule{0.482pt}{0.800pt}}
\multiput(228.00,193.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(228.84,192){\rule{0.800pt}{0.482pt}}
\multiput(228.34,193.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(231,189.84){\rule{0.482pt}{0.800pt}}
\multiput(231.00,190.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(233,188.84){\rule{0.241pt}{0.800pt}}
\multiput(233.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234,187.34){\rule{0.482pt}{0.800pt}}
\multiput(234.00,188.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(236,185.84){\rule{0.241pt}{0.800pt}}
\multiput(236.00,186.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237,184.84){\rule{0.482pt}{0.800pt}}
\multiput(237.00,185.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(239,183.34){\rule{0.482pt}{0.800pt}}
\multiput(239.00,184.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(241,181.84){\rule{0.241pt}{0.800pt}}
\multiput(241.00,182.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242,180.84){\rule{0.482pt}{0.800pt}}
\multiput(242.00,181.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(242.84,180){\rule{0.800pt}{0.482pt}}
\multiput(242.34,181.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(245,177.84){\rule{0.482pt}{0.800pt}}
\multiput(245.00,178.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(247,176.84){\rule{0.241pt}{0.800pt}}
\multiput(247.00,177.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248,175.84){\rule{0.482pt}{0.800pt}}
\multiput(248.00,176.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(250,174.34){\rule{0.482pt}{0.800pt}}
\multiput(250.00,175.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(252,172.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253,171.84){\rule{0.482pt}{0.800pt}}
\multiput(253.00,172.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(255,170.84){\rule{0.241pt}{0.800pt}}
\multiput(255.00,171.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256,169.34){\rule{0.482pt}{0.800pt}}
\multiput(256.00,170.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(258,167.84){\rule{0.241pt}{0.800pt}}
\multiput(258.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259,166.84){\rule{0.482pt}{0.800pt}}
\multiput(259.00,167.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(261,165.84){\rule{0.482pt}{0.800pt}}
\multiput(261.00,166.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(263,164.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,165.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264,163.34){\rule{0.482pt}{0.800pt}}
\multiput(264.00,164.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(266,161.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,162.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267,160.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,161.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269,159.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,160.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270,158.84){\rule{0.482pt}{0.800pt}}
\multiput(270.00,159.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(272,157.84){\rule{0.482pt}{0.800pt}}
\multiput(272.00,158.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(274,156.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,157.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,155.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,156.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277,154.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,155.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278,153.34){\rule{0.482pt}{0.800pt}}
\multiput(278.00,154.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,151.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,152.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,150.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,151.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283,149.84){\rule{0.482pt}{0.800pt}}
\multiput(283.00,150.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(285,148.84){\rule{0.241pt}{0.800pt}}
\multiput(285.00,149.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286,147.84){\rule{0.482pt}{0.800pt}}
\multiput(286.00,148.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(288,146.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,147.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289,145.84){\rule{0.482pt}{0.800pt}}
\multiput(289.00,146.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(291,144.84){\rule{0.482pt}{0.800pt}}
\multiput(291.00,145.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,143.84){\rule{0.241pt}{0.800pt}}
\multiput(293.00,144.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294,142.84){\rule{0.482pt}{0.800pt}}
\multiput(294.00,143.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(296,141.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,142.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297,140.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,141.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(176.0,243.0){\usebox{\plotpoint}}
\put(300,139.84){\rule{0.482pt}{0.800pt}}
\multiput(300.00,140.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,138.84){\rule{0.482pt}{0.800pt}}
\multiput(302.00,139.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,137.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,138.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,136.84){\rule{0.482pt}{0.800pt}}
\multiput(305.00,137.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(307,135.84){\rule{0.241pt}{0.800pt}}
\multiput(307.00,136.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308,134.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,135.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,133.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,134.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,132.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,133.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(299.0,142.0){\usebox{\plotpoint}}
\put(315,131.84){\rule{0.241pt}{0.800pt}}
\multiput(315.00,132.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316,130.84){\rule{0.482pt}{0.800pt}}
\multiput(316.00,131.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(318,129.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,130.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319,128.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,129.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(321,127.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,128.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.0,134.0){\usebox{\plotpoint}}
\put(324,126.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,127.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326,125.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,126.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327,124.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,125.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(322.0,129.0){\usebox{\plotpoint}}
\put(330,123.84){\rule{0.482pt}{0.800pt}}
\multiput(330.00,124.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(332,122.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,123.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,121.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,122.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(329.0,126.0){\usebox{\plotpoint}}
\put(337,120.84){\rule{0.241pt}{0.800pt}}
\multiput(337.00,121.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338,119.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,120.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(335.0,123.0){\usebox{\plotpoint}}
\put(341,118.84){\rule{0.482pt}{0.800pt}}
\multiput(341.00,119.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(343,117.84){\rule{0.482pt}{0.800pt}}
\multiput(343.00,118.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(345,116.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,117.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.0,121.0){\usebox{\plotpoint}}
\put(348,115.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,116.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346.0,118.0){\usebox{\plotpoint}}
\put(351,114.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,115.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352,113.84){\rule{0.482pt}{0.800pt}}
\multiput(352.00,114.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(349.0,117.0){\usebox{\plotpoint}}
\put(356,112.84){\rule{0.241pt}{0.800pt}}
\multiput(356.00,113.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357,111.84){\rule{0.482pt}{0.800pt}}
\multiput(357.00,112.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(354.0,115.0){\usebox{\plotpoint}}
\put(360,110.84){\rule{0.482pt}{0.800pt}}
\multiput(360.00,111.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.0,113.0){\usebox{\plotpoint}}
\put(363,109.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,110.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(362.0,112.0){\usebox{\plotpoint}}
\put(367,108.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,109.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368,107.84){\rule{0.482pt}{0.800pt}}
\multiput(368.00,108.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365.0,111.0){\usebox{\plotpoint}}
\put(371,106.84){\rule{0.482pt}{0.800pt}}
\multiput(371.00,107.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370.0,109.0){\usebox{\plotpoint}}
\put(374,105.84){\rule{0.482pt}{0.800pt}}
\multiput(374.00,106.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(373.0,108.0){\usebox{\plotpoint}}
\put(378,104.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,105.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,107.0){\usebox{\plotpoint}}
\put(381,103.84){\rule{0.241pt}{0.800pt}}
\multiput(381.00,104.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,106.0){\usebox{\plotpoint}}
\put(384,102.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,103.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,105.0){\usebox{\plotpoint}}
\put(387,101.84){\rule{0.482pt}{0.800pt}}
\multiput(387.00,102.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(385.0,104.0){\usebox{\plotpoint}}
\put(390,100.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,101.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(389.0,103.0){\usebox{\plotpoint}}
\put(393,99.84){\rule{0.482pt}{0.800pt}}
\multiput(393.00,100.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(392.0,102.0){\usebox{\plotpoint}}
\put(398,98.84){\rule{0.482pt}{0.800pt}}
\multiput(398.00,99.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(395.0,101.0){\usebox{\plotpoint}}
\put(401,97.84){\rule{0.482pt}{0.800pt}}
\multiput(401.00,98.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(400.0,100.0){\usebox{\plotpoint}}
\put(404,96.84){\rule{0.482pt}{0.800pt}}
\multiput(404.00,97.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(403.0,99.0){\usebox{\plotpoint}}
\put(409,95.84){\rule{0.482pt}{0.800pt}}
\multiput(409.00,96.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(406.0,98.0){\usebox{\plotpoint}}
\put(412,94.84){\rule{0.482pt}{0.800pt}}
\multiput(412.00,95.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(411.0,97.0){\usebox{\plotpoint}}
\put(417,93.84){\rule{0.482pt}{0.800pt}}
\multiput(417.00,94.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(414.0,96.0){\usebox{\plotpoint}}
\put(422,92.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,93.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419.0,95.0){\usebox{\plotpoint}}
\put(426,91.84){\rule{0.482pt}{0.800pt}}
\multiput(426.00,92.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423.0,94.0){\usebox{\plotpoint}}
\put(431,90.84){\rule{0.482pt}{0.800pt}}
\multiput(431.00,91.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(428.0,93.0){\usebox{\plotpoint}}
\put(436,89.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,90.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,92.0){\usebox{\plotpoint}}
\put(441,88.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,89.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,91.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(445,87.84){\rule{0.482pt}{0.800pt}}
\multiput(445.00,88.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(442.0,90.0){\usebox{\plotpoint}}
\put(452,86.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,87.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447.0,89.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(458,85.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,86.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.0,88.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(463,84.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,85.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459.0,87.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(471,83.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,84.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,86.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(477,82.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,83.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,85.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(485,81.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,82.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478.0,84.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(493,80.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,81.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486.0,83.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(500,79.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,80.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(494.0,82.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(510,78.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,79.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502.0,81.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(519,77.84){\rule{0.482pt}{0.800pt}}
\multiput(519.00,78.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(511.0,80.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(530,76.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,77.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(521.0,79.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(543,75.84){\rule{0.482pt}{0.800pt}}
\multiput(543.00,76.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(532.0,78.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(557,74.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,75.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(545.0,77.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(573,73.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,74.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559.0,76.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(590,72.84){\rule{0.482pt}{0.800pt}}
\multiput(590.00,73.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(574.0,75.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(612,71.84){\rule{0.482pt}{0.800pt}}
\multiput(612.00,72.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(592.0,74.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(641,70.84){\rule{0.241pt}{0.800pt}}
\multiput(641.00,71.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,73.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(675,69.84){\rule{0.482pt}{0.800pt}}
\multiput(675.00,70.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642.0,72.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(729,68.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,69.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,71.0){\rule[-0.400pt]{12.527pt}{0.800pt}}
\put(833,67.84){\rule{0.241pt}{0.800pt}}
\multiput(833.00,68.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,70.0){\rule[-0.400pt]{24.813pt}{0.800pt}}
\put(834.0,69.0){\rule[-0.400pt]{145.022pt}{0.800pt}}
\end{picture}
